Categorification of Negative Information using Enrichment

In many engineering applications it is useful to reason about "negative information". For example, in planning problems, providing an optimal solution is the same as giving a feasible solution (the "positive" information) together with a proof of the fact that there cannot be feasible solutions better than the one given (the "negative" information). We model negative information by introducing the concept of "norphisms", as opposed to the positive information of morphisms. A "nategory" is a category that has "nom"-sets in addition to hom-sets, and specifies the interaction between norphisms and morphisms. In particular, we have composition rules of the form morphism + norphism $\to$ norphism. Norphisms do not compose by themselves; rather, they use morphisms as catalysts. After providing several applied examples, we connect nategories to enriched category theory. Specifically, we prove that categories enriched in de Paiva's dialectica categories GC, in the case C = Set and equipped with a modified monoidal product, define nategories which satisfy additional regularity properties. This formalizes negative information categorically in a way that makes negative and positive morphisms equal citizens.

==> sag/associativity-gc-back.tikz <==
\begin{comment}
\begin{tikzpicture}
    \node at (0,0){
        \begin{tikzcd}[every arrow/.append style={arrowmorphismstyle}, column sep=3cm]
            \left(\gcQ_{\Obja\Objb}^{\gcA_{\Objb\Objc}}\times \gcQ_{\Objb\Objc}^{\gcA_{\Obja\Objb}}\right)^{\gcA_{\Objc\Objd}}\times \gcQ_{\Objc\Objd}^{\gcA_{\Obja\Objb}\times \gcA_{\Objb\Objc}} &
            \gcQ_{\Obja\Objc}^{\gcA_{\Objc\Objd}}\times \gcQ_{\Objc\Objd}^{\gcA_{\Obja\Objc}}
            \arrow[l,"\gcmBdec{(\enmof{}{\Obja}{\Objb}{\Objc}\gcPlus \catid_{\Objc\Objd})}", swap] \\
            \gcQ_{\Obja\Objb}^{\gcA_{\Objb\Objc}\times \gcA_{\Objc\Objd}}\times \left( \gcQ_{\Objb\Objc}^{\gcA_{\Objc\Objd}}\times \gcQ_{\Objc\Objd}^{\gcA_{\Objb\Objc}}\right)^{\gcA_{\Obja\Objb}}
            \arrow[u, "\gcmB{\associator}"]                                                                                                                                                        & \\
            \gcQ_{\Obja\Objb}^{\gcA_{\Objb\Objd}}\times \gcQ_{\Objb\Objd}^{\gcA_{\Obja\Objb}}\arrow[u,"(\gcmBdec{\catid_{\Obja\Objb} \gcPlus \enmof{}{\Objb}{\Objc}{\Objd})}"]
                                                                                                                                                                                                   & \gcQ_{\Obja\Objd}\arrow[uu, "\gcmBdec{\enmof{}{\Obja}{\Objc}{\Objd}}"] \arrow[l, "\gcmBdec{\enmof{}{\Obja}{\Objb}{\Objd}}"]
        \end{tikzcd}};
\end{tikzpicture}

\vspace{1cm}
\end{comment}

\begin{tikzpicture}
    \node at (0,0){
        \begin{tikzcd}[every arrow/.append style={arrowmorphismstyle}, column sep=1cm]
            \left(\gcQ_{\Obja\Objb}^{\gcA_{\Objb\Objc}}\times \gcQ_{\Objb\Objc}^{\gcA_{\Obja\Objb}}\right)^{\gcA_{\Objc\Objd}}\times \gcQ_{\Objc\Objd}^{\gcA_{\Obja\Objb}\times \gcA_{\Objb\Objc}} &                                                                                                                                  & \gcQ_{\Obja\Objb}^{\gcA_{\Objb\Objc}\times \gcA_{\Objc\Objd}}\times \left( \gcQ_{\Objb\Objc}^{\gcA_{\Objc\Objd}}\times \gcQ_{\Objc\Objd}^{\gcA_{\Objb\Objc}}\right)^{\gcA_{\Obja\Objb}} \arrow[ll, "\gcmB{\associator}",swap] \\
            \gcQ_{\Obja\Objc}^{\gcA_{\Objc\Objd}}\times \gcQ_{\Objc\Objd}^{\gcA_{\Obja\Objc}} \arrow[u,"\gcmBdec{(\enmof{}{\Obja}{\Objb}{\Objc}\gcPlus \catid_{\Objc\Objd})}"]                     & \gcQ_{\Obja\Objd} \arrow[l, "\gcmBdec{\enmof{}{\Obja}{\Objc}{\Objd}}"] \arrow[r, "\gcmBdec{\enmof{}{\Obja}{\Objb}{\Objd}}",swap] & \gcQ_{\Obja\Objb}^{\gcA_{\Objb\Objd}}\times \gcQ_{\Objb\Objd}^{\gcA_{\Obja\Objb}}\arrow[u,"(\gcmBdec{\catid_{\Obja\Objb} \gcPlus \enmof{}{\Objb}{\Objc}{\Objd})}",swap]
        \end{tikzcd}};
\end{tikzpicture}

==> sag/berg-paths-lengths-a.tikz <==
\begin{tikzpicture}[scale=0.9, transform shape]
    \node at (0,0)
    {
        \begin{tikzcd}[row sep=tiny, every arrow/.append style={arrownorphismstyle}]
            \Objc                                                                               & \\
                                                                                                & \Objb \arrow[arrowmorphismstyle,solid,ul, "\morb", swap] \\
            \Obja \arrow[uu, "\nora"]\arrow[ur, "\max \{\nora - \lengthfun(\morb){,}0 \}",swap] &
        \end{tikzcd}
    };
\end{tikzpicture}

==> sag/berg-paths-lengths-b.tikz <==
\begin{tikzpicture}[scale=0.9, transform shape]
    \node at (0,0)
    {
        \begin{tikzcd}[row sep=tiny, every arrow/.append style={arrownorphismstyle}]
            \Objc                                                                         & \\
                                                                                          & \Objb \arrow[ul, "\max\{\nora - \lengthfun(\mora){,}0\}",swap] \\
            \Obja \arrow[arrowmorphismstyle, solid, ur, "\mora", swap]\arrow[uu, "\nora"] &
        \end{tikzcd}
    };
\end{tikzpicture}

==> sag/enrichment_assoc.tikz <==
\begin{comment}
\begin{tikzpicture}
    \node at (0,0){
        \begin{tikzcd}[every arrow/.append style={arrowmorphismstyle}, column sep=0.01cm]
            \homobject{}{\Obja}{\Objb}\mtimescat (\homobject{}{\Objb}{\Objc}\mtimescat \homobject{}{\Objc}{\Objd})
            \arrow[rr, "\associator"]\arrow[d, "\catid_{\homobject{}{\Obja}{\Objb}} \mtimescat \enmof{}{\Objb}{\Objc}{\Objd}",swap] &                            &
            (\homobject{}{\Obja}{\Objb}\mtimescat \homobject{}{\Objb}{\Objc})\mtimescat \homobject{}{\Objc}{\Objd}
            \arrow[d, "\enmof{}{\Obja}{\Objb}{\Objc}\mtimescat \catid_{\homobject{}{\Objc}{\Objd}}"] \\
            \homobject{}{\Obja}{\Objb}\mtimescat \homobject{}{\Objb}{\Objd} \arrow[r, "\enmof{}{\Obja}{\Objb}{\Objd}", swap]        & \homobject{}{\Obja}{\Objd} & \homobject{}{\Obja}{\Objc}\mtimescat \homobject{}{\Objc}{\Objd}\arrow[l, "\enmof{}{\Obja}{\Objc}{\Objd}"]
        \end{tikzcd}};
\end{tikzpicture}
\end{comment}
\begin{tikzpicture}
    \node at (0,0){
        \begin{tikzcd}[every arrow/.append style={arrowmorphismstyle}, column sep=0.01cm]
            (\homobject{}{\Obja}{\Objb}\mtimescat \homobject{}{\Objb}{\Objc})\mtimescat \homobject{}{\Objc}{\Objd}
            \arrow[d, "\enmof{}{\Obja}{\Objb}{\Objc}\mtimescat \catid_{\homobject{}{\Objc}{\Objd}}",swap]
            \arrow[rr, "\associator"]                                                                                       &                            &
            \homobject{}{\Obja}{\Objb}\mtimescat (\homobject{}{\Objb}{\Objc}\mtimescat \homobject{}{\Objc}{\Objd})
            \arrow[d, "\catid_{\homobject{}{\Obja}{\Objb}} \mtimescat \enmof{}{\Objb}{\Objc}{\Objd}"]
            \\
            \homobject{}{\Obja}{\Objc}\mtimescat \homobject{}{\Objc}{\Objd}\arrow[r, "\enmof{}{\Obja}{\Objc}{\Objd}", swap] & \homobject{}{\Obja}{\Objd} & \homobject{}{\Obja}{\Objb}\mtimescat \homobject{}{\Objb}{\Objd} \arrow[l, "\enmof{}{\Obja}{\Objb}{\Objd}"]
        \end{tikzcd}};
\end{tikzpicture}

==> sag/enrichment_unital.tikz <==
\begin{tikzpicture}
    \node at (0,0){
        \begin{tikzcd}[every arrow/.append style={arrowmorphismstyle}]
            \homobject{}{\Obja}{\Objb}\mtimescat \homobject{}{\Objb}{\Objb}
            \arrow[r, "\enmof{}{\Obja}{\Objb}{\Objb}"] & \homobject{}{\Obja}{\Objb} & \homobject{}{\Obja}{\Obja}\mtimescat \homobject{}{\Obja}{\Objb}\arrow[l, "\enmof{}{\Obja}{\Obja}{\Objb}", swap] \\
            \homobject{}{\Obja}{\Objb} \mtimescat \idmoncat \arrow[ur, "\rightunitor", swap]
            \arrow[u, "\catid_{\homobject{}{\Obja}{\Objb}} \mtimescat \enidof{}{\Objb}"]
                                                            &                                 & \idmoncat \mtimescat \homobject{}{\Obja}{\Objb}  \arrow[ul, "\leftunitor"]
            \arrow[u,"\enidof{}{\Obja} \mtimescat \catid_{\homobject{}{\Obja}{\Objb}} ",swap]
        \end{tikzcd}};
\end{tikzpicture}
%
\begin{comment}
\begin{tikzpicture}
    \node at (0,0){
        \begin{tikzcd}[every arrow/.append style={arrowmorphismstyle}]
            {\CatE}({\Obja},{\Objb})\mtimescat {\CatE}({\Objb},{\Objb})
            \arrow[r, "\enmof{}{\Obja}{\Objb}{\Objb}"] & {\CatE}({\Obja},{\Objb}) & {\CatE}({\Obja},{\Obja})\mtimescat {\CatE}({\Obja},{\Objb})\arrow[l, "\enmof{}{\Obja}{\Obja}{\Objb}", swap] \\
            {\CatE}({\Obja},{\Objb})\mtimescat \idmoncat \arrow[ur, "\rightunitor", swap]
            \arrow[u, "\mapid_{{\CatE}({\Obja},{\Objb})} \mtimescat \enidof\Objb"]
                                                            &                          & \idmoncat \mtimescat {\CatE}({\Obja},{\Objb})  \arrow[ul, "\leftunitor"]
            \arrow[u,"\enidof\Obja \mtimescat \mapid_{{\CatE}({\Obja},{\Objb})} ",swap]
        \end{tikzcd}};
\end{tikzpicture}
\end{comment}


==> sag/lunitor-pn-flat.tikz <==
\begin{tikzpicture}
    \node at (0,0){
        \begin{tikzcd}[every arrow/.append style={arrowmorphismstyle}, column sep=2cm]
            \gcQ_{\Obja\Objb}\arrow[r, "\gcmBdec{\enmof{}{\Obja}{\Obja}{\Objb}}"]\arrow[dr, "\gcmB{\leftunitor}",swap] & \gcQ_{\Obja\Obja}^{\gcA_{\Obja\Objb}}\times \gcQ_{\Obja\Objb}^{\gcA_{\Obja\Obja}}\arrow[d, "\gcmBdec{(\enidof{}{\Obja} \gcPlus \catid_{\homobject{}{\Obja}{\Objb}})}"] \\
                                                                                                                       & \singletonQ^{\gcA_{\Obja\Objb}}\times \gcQ_{\Obja\Objb}^{\singletonA}
        \end{tikzcd}};
\end{tikzpicture}

==> sag/nor-compose-const-a.tikz <==
\begin{tikzpicture}[scale=0.9, transform shape,n/.style={circle,draw,minimum size=0.8mm,inner sep=0, fill=black}]
    \node at (0,0)
    {
        \begin{tikzcd}[row sep=tiny]
            \Objc                                                                                   & \\
                                                                                                    & \Objb \\
            \Obja \arrow[arrowmorphismstyle,ur, "\mora", swap]\arrow[arrownorphismstyle,uu,"\nora"] &
        \end{tikzcd}
    };
    \node at (4,0)
    {
        \begin{tikzcd}[row sep=tiny]
            \Objc                                                                                   & \\
                                                                                                    & \Objb \arrow[arrownorphismstyle, ul, "\mora \quad \nora", swap] \\
            \Obja \arrow[arrowmorphismstyle,ur, "\mora", swap]\arrow[arrownorphismstyle,uu,"\nora"] &
        \end{tikzcd}
    };
    \node at (2,0){$\implies$};
    \node[n] at (4.425,0.6) {};
    \node[n] at (4.675,0.6) {};
    \draw[thick] (4.425,0.6) -- (4.675,0.6){};
\end{tikzpicture}

==> sag/nor-compose-const-b.tikz <==
\begin{tikzpicture}[scale=0.9, transform shape,n/.style={circle,draw,minimum size=0.8mm,inner sep=0, fill=black}]
    \node at (0,0)
    {
        \begin{tikzcd}[row sep=tiny]
            \Objc                                       & \\
                                                        & \Objb \arrow[arrowmorphismstyle,ul, "\morb", swap] \\
            \Obja \arrow[arrownorphismstyle,uu,"\nora"] &
        \end{tikzcd}
    };
    \node at (4,0)
    {
        \begin{tikzcd}[row sep=tiny]
            \Objc                                                                    & \\
                                                                                     & \Objb \arrow[arrowmorphismstyle,ul, "\morb", swap] \\
            \Obja \arrow[arrownorphismstyle,ur, "\andpa \quad \morb", swap]\arrow[arrownorphismstyle,uu,"\nora"] &
        \end{tikzcd}
    };
    \node at (2,0){$\implies$};
      \node[n] at (4.55,-0.55) {};
    \draw[thick] (4.425,-0.55) -- (4.675,-0.55){};
\end{tikzpicture}

==> sag/syst-nor2-a.tikz <==
\begin{tikzpicture}[scale=0.85, transform shape]
    \node[morblock, minimum height=1.25cm, minimum width=1.25cm] (mor1) at (-1.5,0) {};
    \node[morblock, minimum height=1.25cm, minimum width=1.25cm, below=0.75cm of mor1] (mor2){};
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm] (nor1) at (0,0) {$\nora$};
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm, below=0.75cm of nor1] (nor2) {};
    \node[morblock, minimum height=1.25cm, minimum width=1.25cm](mor3) at (1.75,-0.875) {$\mora$};
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm, right=0.25cm of mor3](nor3) {};
    \node[above=0cm of mor1] {$\Obja \mto \Objc$};
    \node[above=0cm of nor1] {$\Obja \norto \Objc$};
    \node[above=0cm of mor3] {$\Obja \mto \Objb$};
    \node[above=0cm of nor3] {$\Obja \norto \Objb$};
    \node[above=0cm of mor2] {$\Objb \mto \Objc$};
    \node[above=0cm of nor2] {$\Objb \norto \Objc$};
    \draw[morphisms,thick] (1.75, -0.875) circle (0.3){};
    \draw[norphisms,thick,dashed] (nor1) circle (0.3){};
    \draw[norphisms,thick,dashed] (nor2) circle (0.3){};
    \draw[morphisms,thick] (1.75, -1.175) -- node[right,pos=1] {catalyst morphism}(1.75, -1.8) {};
    \draw[norphisms,thick,dashed] ($(0,-2.4)$) -- (0, -3) node[below] {need to find a norphism here};
    \draw[norphisms,thick,dashed] (0.3,0.15) -- (1,0.6) node[right] {the norphism};
\end{tikzpicture}


==> sag/syst-nor2-b.tikz <==
\begin{tikzpicture}[scale=0.85, transform shape]
    \node[morblock, minimum height=1.25cm, minimum width=1.7cm] (mor1) at (-1.5,0) {};
    \node[draw=blue!30,fill=blue!10,rounded corners] at (-1.5,0) {$\nomtohom{\Obja}{\Objc}(\nora)$};
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm] (nor1) at (0.25,0) {$\nora$};
    \node[morblock, minimum height=1.25cm, minimum width=1.25cm, below=0.75cm of mor1] (mor2){};
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm, below=0.75cm of nor1] (nor2) {};
    \node[morblock, minimum height=1.25cm, minimum width=1.25cm](mor3) at (2,-0.875) {$\mora$};
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm, right=0.25cm of mor3](nor3) {};
    \draw[-Triangle,thick] (0.1,0) to[bend right=20] (-0.8,0){};
    \node[above=0cm of mor1] {$\Obja \mto \Objc$};
    \node[above=0cm of nor1] {$\Obja \norto \Objc$};
    \node[above=0cm of mor3] {$\Obja \mto \Objb$};
    \node[above=0cm of nor3] {$\Obja \norto \Objb$};
    \node[above=0cm of mor2] {$\Objb \mto \Objc$};
    \node[above=0cm of nor2] {$\Objb \norto \Objc$};
    %\draw[morphisms,thick] (2, -0.875) circle (0.3){};
    %\draw[norphisms,thick,dashed] (nor1) circle (0.3){};
    %\draw[norphisms,thick,dashed] (nor2) circle (0.3){};
    %\draw[morphisms,thick] (2, -1.175) -- (2, -1.8) node[below] {the morphism};
    %\draw[norphisms,thick,dashed] ($(0.25,-2.4)$) -- (0.25, -3) node[below] {need to find a norphism here};
    %\draw[norphisms,thick,dashed] (0.55,0.15) -- (1.25,0.6) node[right] {the norphism};
    \draw[thick, dashed] (0,0.15) --node[above, pos=1]{we find incompatibility with $\nora$} (2,1) {};
\end{tikzpicture}


==> sag/syst-nor2-c.tikz <==
\begin{tikzpicture}[scale=0.85, transform shape]
    \node[morblock, minimum height=1.25cm, minimum width=1.7cm] (mor1) at (-1.5,0) {};
    %\node[boxset] at (-1.5,0) {$\nomtohom{\Obja}{\Objb}(\nora)$};
    \node[draw=blue!30,fill=blue!10,rounded corners] at (-1.5,0) {$\nomtohom{\Obja}{\Objc}(\nora)$};
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm] (nor1) at (0.25,0) {$\nora$};
    %\draw[-Triangle,thick, darkblue] (0.1,0) to[bend right=20] (-0.8,0){};
    \node[morblock, minimum height=1.25cm, minimum width=1.7cm, below=0.75cm of mor1] (mor2){};
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm, below=0.75cm of nor1] (nor2) {};
    \node[morblock, minimum height=1.25cm, minimum width=1.25cm](mor3) at (2,-0.875) {$\mora$};
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm, right=0.25cm of mor3](nor3) {};
    \node[above=0cm of mor1] {$\Obja \mto \Objc$};
    \node[above=0cm of nor1] {$\Obja \norto \Objc$};
    \node[above=0cm of mor3] {$\Obja \mto \Objb$};
    \node[above=0cm of nor3] {$\Obja \norto \Objb$};
    \node[above=0cm of mor2] {$\Objb \mto \Objc$};
    \node[above=0cm of nor2] {$\Objb \norto \Objc$};
    \node[draw=blue!30,fill=blue!10,rounded corners, minimum width=1.3cm, minimum height=0.7cm] at (mor2) {};
    \draw[-Triangle,thick] (-1.5, -0.2) --node[left, pos=0.5, inner sep=1cm]{$\textcolor{black}{\precomp{\mora}^{-1}}$} (-1.5,-2){};
    %\draw[morphisms,thick] (2, -0.875) circle (0.3){};
    %\draw[norphisms,thick,dashed] (nor1) circle (0.3){};
    %\draw[norphisms,thick,dashed] (nor2) circle (0.3){};
    %\draw[morphisms,thick] (2, -1.175) -- (2, -1.8) node[below] {the morphism};
    %\draw[norphisms,thick,dashed] ($(0.25,-2.4)$) -- (0.25, -3) node[below] {need to find a norphism here};
    %\draw[norphisms,thick,dashed] (0.55,0.15) -- (1.25,0.6) node[right] {the norphism};
    \draw[-Triangle,thick] (0.1,0) to[bend right=20] (-0.8,0){};
    %\draw[thick, dashed] (-2,-1) --node[above, pos=1]{we pull back incompatible morphisms} (-3,0) {};
    \draw[thick, dashed] (-1.5,-1) to[bend right=20]node[above, pos=1]{we pull back incompatible morphisms} (2,1) {};
\end{tikzpicture}

==> sag/syst-nor2-d.tikz <==
\begin{tikzpicture}[n/.style={circle,draw,minimum size=0.8mm,inner sep=0, fill=black}, scale=0.85, transform shape]
    \node[morblock, minimum height=1.25cm, minimum width=1.7cm] (mor1) at (-1.5,0) {};
    %\node[boxset] at (-1.5,0) {$\nomtohom{\Obja}{\Objb}(\nora)$};
    \node[draw=blue!30,fill=blue!10,rounded corners,minimum width=1.3cm, minimum height=0.7cm] at (-1.5,0) {};%
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm] (nor1) at (0.25,0) {$\nora$};
    %\draw[-Triangle,thick, darkblue] (0.1,0) to[bend right=20] (-0.8,0){};
    \node[morblock, minimum height=1.25cm, minimum width=1.8cm, below=0.75cm of mor1] (mor2){};
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm, below=0.75cm of nor1] (nor2) {};
    \node[morblock, minimum height=1.25cm, minimum width=1.25cm](mor3) at (2,-0.875) {$\mora$};
    \node[norblock, minimum height=1.25cm, minimum width=1.25cm, right=0.25cm of mor3](nor3) {};
    \node[above=0cm of mor1] {$\Obja \mto \Objc$};
    \node[above=0cm of nor1] {$\Obja \norto \Objc$};
    \node[above=0cm of mor3] {$\Obja \mto \Objb$};
    \node[above=0cm of nor3] {$\Obja \norto \Objb$};
    \node[above=0cm of mor2] {$\Objb \mto \Objc$};
    \node[above=0cm of nor2] {$\Objb \norto \Objc$};
    \node[draw=blue!30,fill=blue!10,rounded corners, minimum width=1.7cm, minimum height=0.9cm, inner sep=0pt] at (mor2) {};
    \node[draw=blue!30,fill=blue!10,rounded corners, minimum width=1.2cm, minimum height=0.5cm, inner sep=0pt,overlay] at (mor2) {\footnotesize{$\nomtohom{\Obja}{\Objc}({\quad\ \ \quad})$}};
    \draw[-Triangle,thick] (-1.5, -0.2) --node[left, inner sep=1cm]{$\textcolor{black}{\precomp{\mora}^{-1}}$} (-1.5,-1.6){};
    %\draw[morphisms,thick] (2, -0.875) circle (0.3){};
    %\draw[norphisms,thick,dashed] (nor1) circle (0.3){};
    %\draw[morphisms,thick] (2, -1.175) -- (2, -1.8) node[below] {the morphism};
    %\draw[norphisms,thick,dashed] (0.55,0.15) -- (1.25,0.6) node[right] {the norphism};
    \draw[-Triangle,thick] (0.1,0) to[bend right=20] (-1,0){};
    \draw[-Triangle,thick] (0,-2) to[bend right=20] (-0.77,-2){};
    \coordinate (end1) at ($(nor2)+(0,0.05)$) {};
    \coordinate (end2) at ($(nor2)+(0.25,0.05)$) {};
    \coordinate (end3) at ($(nor2)+(-1.575,0)$) {};
    \coordinate (end4) at ($(nor2)+(-1.325,0)$) {};
    \coordinate (end2) at ($(nor2)+(0.25,0.05)$) {};
    \node[n] at ($(nor2)+(0,0.05)$) {};
    \node[n] at ($(nor2)+(0.2,0.05)$) {};
    \node[n] at ($(nor2)+(-1.6,0)$) {};
    \node[n] at ($(nor2)+(-1.35,0)$) {};
    \node at ($(nor2)+(-1.15,0)$) {$\nora$};
    \node at ($(nor2)+(-1.75,0)$) {$\mora$};
    \node at ($(nor2)+(-0.15,0.05)$) {$\mora$};
    \node at ($(nor2)+(0.38,0.05)$) {$\nora$};
    \draw[thick] (end1)--(end2){};
    \draw[thick] (end3)--(end4){};
    %\draw[transparent,thick,dashed] ($(0.25,-2.4)$) -- (0.25, -3) node[below] {need to find a norphism here};
    %\draw[thick, dashed] (-0.5,-2.1) to[bend right=20]node[above, pos=1]{via $\nomtohom{\Obja,\Objc}$} (2,-2.5) {};
\end{tikzpicture}
